Proposal for the first measurement of antiproton polarization in proton-nucleus interactions

Spin dependent phenomena in inclusive hadron production have been extensively investigated, yet their microscopic origin and universality across different hadrons are still not fully understood. In particular, it is presently unknown whether antiprotons produced in unpolarized hadronic collisions can acquire a transverse polarization as a result of spin dependent $\bar{p}N$ interactions and nonperturbative hadronization mechanisms. Establishing the presence or absence of such an effect would provide new empirical constraints on the spin structure of the antinucleon-nucleon interaction, which is only weakly constrained by existing data. In this work, we investigate the experimental feasibility of a first dedicated measurement of the transverse polarization of antiprotons produced in proton-nucleus collisions. The polarization is accessed through the left-right asymmetry in elastic $\bar{p}p$ scattering in the Coulomb Nuclear Interference region. Based on detailed Monte Carlo simulations of the proposed experimental setup at the European Organization for Nuclear Research (CERN), we estimate the statistical sensitivity required to detect a certain degree of polarization.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

